Combinatorics behind discriminants of polynomial systems

Polymatroids provide a suitable combinatorial framework for enumerating components of discriminants of polynomial systems, a generalization of classical discriminants introduced by Gelfand, Kapranov, and Zelevinsky for multivariate polynomials. We explore the relations among polymatroids, their induced matroids, and principal partitions, following works of Fujishige and Narayanan. We obtain a sufficient condition for a polymatroid contraction to commute with taking the induced matroid. We establish a correspondence between different classes of polymatroids and critical values of their principal partitions. Three new conjectures about discriminants of polynomial systems are formulated.

==> (inline-0) <==
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\draw[gridlines] (0,0) grid (1,0.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle;
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 4 squares, |E|=3, f(E)=2, delta(E)=-1, critical values of the defect: -1/3; dependent, essential, bk_union, circuit, cyclic, molecular, atomic
% principal partition: cols{0,1,2}->rows{0,1} lambda-1=-1/3
\begin{tikzpicture}
	\fill[cell=negbase!38!white] (0,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -1/3
	\draw[gridlines] (0,0) grid (1.5,1);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(1,0) -- (1.5,0) -- (1.5,1) -- (0.5,1) -- (0.5,0.5) -- (1,0.5) -- cycle;
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{1}{3}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=3, f(E)=2, delta(E)=-1, critical values of the defect: -1/3; dependent, essential, bk_union, circuit, cyclic, molecular, atomic
% principal partition: cols{0,1,2}->rows{0,1} lambda-1=-1/3
\begin{tikzpicture}
	\fill[cell=negbase!38!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -1/3
	\draw[gridlines] (0,0) grid (1.5,1);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,1) -- (0.5,1) -- (0.5,0.5) -- (0,0.5) -- cycle;
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{1}{3}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=2, delta(E)=-1, critical values of the defect: -1/3; dependent, essential, bk_union, circuit, cyclic, molecular, atomic
% principal partition: cols{0,1,2}->rows{0,1} lambda-1=-1/3
\begin{tikzpicture}
	\fill[cell=negbase!38!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -1/3
	\draw[gridlines] (0,0) grid (1.5,1);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,1) -- (0,1) -- cycle;
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{1}{3}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=3, delta(E)=-1, critical values of the defect: -1/4; dependent, essential, bk_union, circuit, cyclic, molecular, atomic
% principal partition: cols{0,1,2,3}->rows{0,1,2} lambda-1=-1/4
\begin{tikzpicture}
	\fill[cell=negbase!35!white] (0,0) rectangle +(0.5,0.5) (1.5,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5);   % block cols{0,1,2,3}, critical value -1/4
	\draw[gridlines] (0,0) grid (2,1.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1.5,0.5) -- (1.5,1) -- (2,1) -- (2,1.5) -- (1,1.5) -- (1,1) -- (0.5,1) -- cycle
	(1.5,0) -- (2,0) -- (2,0.5) -- (1.5,0.5) -- cycle;
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{1}{4}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=3, delta(E)=-1, critical values of the defect: -1/4; dependent, essential, bk_union, circuit, cyclic, molecular, atomic
% principal partition: cols{0,1,2,3}->rows{0,1,2} lambda-1=-1/4
\begin{tikzpicture}
	\fill[cell=negbase!35!white] (0,0) rectangle +(0.5,0.5) (1.5,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5);   % block cols{0,1,2,3}, critical value -1/4
	\draw[gridlines] (0,0) grid (2,1.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1.5,0) -- (2,0) -- (2,1.5) -- (1,1.5) -- (1,1) -- (1.5,1) -- cycle;
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{1}{4}$};
\end{tikzpicture}
\begin{tikzpicture}
	\fill[cell=negbase!54!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -2/3
	\draw[gridlines] (0,0) grid (1.5,0.5);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (0,0.5) -- cycle;
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{2}{3}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 4 squares, |E|=4, f(E)=1, delta(E)=-3, critical values of the defect: -3/4; dependent, essential, bk_union, cyclic, molecular, atomic
% principal partition: cols{0,1,2,3}->rows{0} lambda-1=-3/4
\begin{tikzpicture}
	\fill[cell=negbase!60!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (1.5,0) rectangle +(0.5,0.5);   % block cols{0,1,2,3}, critical value -3/4
	\draw[gridlines] (0,0) grid (2,0.5);
	\draw[boundary] (0,0) -- (2,0) -- (2,0.5) -- (0,0.5) -- cycle;
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{3}{4}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=5, f(E)=1, delta(E)=-4, critical values of the defect: -4/5; dependent, essential, bk_union, cyclic, molecular, atomic
% principal partition: cols{0,1,2,3,4}->rows{0} lambda-1=-4/5
\begin{tikzpicture}
	\fill[cell=negbase!66!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (1.5,0) rectangle +(0.5,0.5) (2,0) rectangle +(0.5,0.5);   % block cols{0,1,2,3,4}, critical value -4/5
	\draw[gridlines] (0,0) grid (2.5,0.5);
	\draw[boundary] (0,0) -- (2.5,0) -- (2.5,0.5) -- (0,0.5) -- cycle;
	\node[pplabel, text=negbase!70!black] at (1.25,-0.22) {$-\frac{4}{5}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=2, delta(E)=-2, critical values of the defect: -1/2; dependent, essential, bk_union, cyclic, molecular, atomic
% principal partition: cols{0,1,2,3}->rows{0,1} lambda-1=-1/2
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (1.5,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5);   % block cols{0,1,2,3}, critical value -1/2
	\draw[gridlines] (0,0) grid (2,1);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(1,0) -- (2,0) -- (2,1) -- (0.5,1) -- (0.5,0.5) -- (1,0.5) -- cycle;
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{1}{2}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=2, delta(E)=-3, critical values of the defect: -3/5; dependent, essential, bk_union, cyclic, molecular, atomic
% principal partition: cols{0,1,2,3,4}->rows{0,1} lambda-1=-3/5
\begin{tikzpicture}
	\fill[cell=negbase!49!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (2,0) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5) (2,0.5) rectangle +(0.5,0.5);   % block cols{0,1,2,3,4}, critical value -3/5
	\draw[gridlines] (0,0) grid (2.5,1);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(2,0) -- (2.5,0) -- (2.5,1) -- (1,1) -- (1,0.5) -- (2,0.5) -- cycle;
	\node[pplabel, text=negbase!70!black] at (1.25,-0.22) {$-\frac{3}{5}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=6, f(E)=1, delta(E)=-5, critical values of the defect: -5/6; dependent, essential, bk_union, cyclic, molecular, atomic
% principal partition: cols{0,1,2,3,4,5}->rows{0} lambda-1=-5/6
\begin{tikzpicture}
	\fill[cell=negbase!70!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (1.5,0) rectangle +(0.5,0.5) (2,0) rectangle +(0.5,0.5) (2.5,0) rectangle +(0.5,0.5);   % block cols{0,1,2,3,4,5}, critical value -5/6
	\draw[gridlines] (0,0) grid (3,0.5);
	\draw[boundary] (0,0) -- (3,0) -- (3,0.5) -- (0,0.5) -- cycle;
	\node[pplabel, text=negbase!70!black] at (1.5,-0.22) {$-\frac{5}{6}$};
\end{tikzpicture}
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=negbase!44!white] (1,0.5) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5);   % block cols{2,3}, critical value -1/2
	\draw[gridlines] (0,0) grid (2,1);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (2,0.5) -- (2,1) -- (1,1) -- cycle;
	\draw[ppfine] (1,-0.15) -- (1,1.15);
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{1}{2}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=4, f(E)=2, delta(E)=-2, critical values of the defect: -1/2; dependent, essential, bk_union, cyclic, molecular
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2,3}->rows{1} lambda-1=-1/2
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=negbase!44!white] (1.5,0) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5);   % block cols{2,3}, critical value -1/2
	\draw[gridlines] (0,0) grid (2,1);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1.5,0) -- (2,0) -- (2,1) -- (1,1) -- (1,0.5) -- (1.5,0.5) -- cycle;
	\draw[ppfine] (1,-0.15) -- (1,1.15);
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{1}{2}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=2, delta(E)=-2, critical values of the defect: -1/2; dependent, essential, bk_union, cyclic, molecular
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2,3}->rows{1} lambda-1=-1/2
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=negbase!44!white] (1,0) rectangle +(0.5,0.5) (1.5,0) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5);   % block cols{2,3}, critical value -1/2
	\draw[gridlines] (0,0) grid (2,1);
	\draw[boundary] (0,0) -- (2,0) -- (2,1) -- (1,1) -- (1,0.5) -- (0,0.5) -- cycle;
	\draw[ppfine] (1,-0.15) -- (1,1.15);
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{1}{2}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=6, f(E)=2, delta(E)=-4, critical values of the defect: -2/3; dependent, essential, bk_union, cyclic, molecular
% principal partition: cols{0,1,2}->rows{0} lambda-1=-2/3 | cols{3,4,5}->rows{1} lambda-1=-2/3
\begin{tikzpicture}
	\fill[cell=negbase!54!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -2/3
	\fill[cell=negbase!54!white] (1.5,0.5) rectangle +(0.5,0.5) (2,0.5) rectangle +(0.5,0.5) (2.5,0.5) rectangle +(0.5,0.5);   % block cols{3,4,5}, critical value -2/3
	\draw[gridlines] (0,0) grid (3,1);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (0,0.5) -- cycle
	(1.5,0.5) -- (3,0.5) -- (3,1) -- (1.5,1) -- cycle;
	\draw[ppfine] (1.5,-0.15) -- (1.5,1.15);
	\node[pplabel, text=negbase!70!black] at (1.5,-0.22) {$-\frac{2}{3}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=6, f(E)=3, delta(E)=-3, critical values of the defect: -1/2; dependent, essential, bk_union, cyclic, molecular
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2,3}->rows{1} lambda-1=-1/2 | cols{4,5}->rows{2} lambda-1=-1/2
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=negbase!44!white] (1,0.5) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5);   % block cols{2,3}, critical value -1/2
	\fill[cell=negbase!44!white] (2,1) rectangle +(0.5,0.5) (2.5,1) rectangle +(0.5,0.5);   % block cols{4,5}, critical value -1/2
	\draw[gridlines] (0,0) grid (3,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (2,0.5) -- (2,1) -- (1,1) -- cycle
	(2,1) -- (3,1) -- (3,1.5) -- (2,1.5) -- cycle;
	\draw[ppfine] (1,-0.15) -- (1,1.65);
	\draw[ppfine] (2,-0.15) -- (2,1.65);
	\node[pplabel, text=negbase!70!black] at (1.5,-0.22) {$-\frac{1}{2}$};
\end{tikzpicture}
\begin{tikzpicture}
	\fill[cell=negbase!54!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -2/3
	\fill[cell=negbase!44!white] (1.5,0.5) rectangle +(0.5,0.5) (2,0.5) rectangle +(0.5,0.5);   % block cols{3,4}, critical value -1/2
	\draw[gridlines] (0,0) grid (2.5,1);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (0,0.5) -- cycle
	(1.5,0.5) -- (2.5,0.5) -- (2.5,1) -- (1.5,1) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,1.15);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{2}{3}$};
	\node[pplabel, text=negbase!70!black] at (2,-0.22) {$-\frac{1}{2}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=2, delta(E)=-3, critical values of the defect: -2/3, -1/2; dependent, essential, bk_union, cyclic
% principal partition: cols{0,1,2}->rows{0} lambda-1=-2/3 | cols{3,4}->rows{1} lambda-1=-1/2
\begin{tikzpicture}
	\fill[cell=negbase!54!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -2/3
	\fill[cell=negbase!44!white] (2,0) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5) (2,0.5) rectangle +(0.5,0.5);   % block cols{3,4}, critical value -1/2
	\draw[gridlines] (0,0) grid (2.5,1);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (0,0.5) -- cycle
	(2,0) -- (2.5,0) -- (2.5,1) -- (1.5,1) -- (1.5,0.5) -- (2,0.5) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,1.15);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{2}{3}$};
	\node[pplabel, text=negbase!70!black] at (2,-0.22) {$-\frac{1}{2}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=3, delta(E)=-2, critical values of the defect: -1/2, -1/3; dependent, essential, bk_union, cyclic
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2,3,4}->rows{1,2} lambda-1=-1/3
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=negbase!38!white] (1,0.5) rectangle +(0.5,0.5) (2,0.5) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5) (2,1) rectangle +(0.5,0.5);   % block cols{2,3,4}, critical value -1/3
	\draw[gridlines] (0,0) grid (2.5,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,1) -- (1,1) -- cycle
	(2,0.5) -- (2.5,0.5) -- (2.5,1.5) -- (1.5,1.5) -- (1.5,1) -- (2,1) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,1.65);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=negbase!70!black] at (1.75,-0.22) {$-\frac{1}{3}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=6, f(E)=2, delta(E)=-4, critical values of the defect: -3/4, -1/2; dependent, essential, bk_union, cyclic
% principal partition: cols{0,1,2,3}->rows{0} lambda-1=-3/4 | cols{4,5}->rows{1} lambda-1=-1/2
\begin{tikzpicture}
	\fill[cell=negbase!60!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (1.5,0) rectangle +(0.5,0.5);   % block cols{0,1,2,3}, critical value -3/4
	\fill[cell=negbase!44!white] (2,0.5) rectangle +(0.5,0.5) (2.5,0.5) rectangle +(0.5,0.5);   % block cols{4,5}, critical value -1/2
	\draw[gridlines] (0,0) grid (3,1);
	\draw[boundary] (0,0) -- (2,0) -- (2,0.5) -- (0,0.5) -- cycle
	(2,0.5) -- (3,0.5) -- (3,1) -- (2,1) -- cycle;
	\draw[ppcoarse] (2,-0.15) -- (2,1.15);
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{3}{4}$};
	\node[pplabel, text=negbase!70!black] at (2.5,-0.22) {$-\frac{1}{2}$};
\end{tikzpicture}
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\draw[gridlines] (0,0) grid (1.5,1);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,1) -- (1,1) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,1.15);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.25,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 4 squares, |E|=3, f(E)=2, delta(E)=-1, critical values of the defect: -1/2, 0; dependent, bk_union
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\draw[gridlines] (0,0) grid (1.5,1);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,1) -- (1,1) -- (1,0.5) -- (0,0.5) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,1.15);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.25,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 4 squares, |E|=4, f(E)=2, delta(E)=-2, critical values of the defect: -2/3, 0; dependent, bk_union
% principal partition: cols{0,1,2}->rows{0} lambda-1=-2/3 | cols{3}->rows{1} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!54!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -2/3
	\fill[cell=sandbase!50!white] (1.5,0.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,1);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (0,0.5) -- cycle
	(1.5,0.5) -- (2,0.5) -- (2,1) -- (1.5,1) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,1.15);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{2}{3}$};
	\node[pplabel, text=sandbase!60!black] at (1.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 4 squares, |E|=4, f(E)=3, delta(E)=-1, critical values of the defect: -1/2, 0; dependent, bk_union
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0 | cols{3}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,1) -- (1,1) -- cycle
	(1.5,1) -- (2,1) -- (2,1.5) -- (1.5,1.5) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,1.65);
	\draw[ppfine] (1.5,-0.15) -- (1.5,1.65);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.5,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=4, f(E)=2, delta(E)=-2, critical values of the defect: -2/3, 0; dependent, bk_union
% principal partition: cols{0,1,2}->rows{0} lambda-1=-2/3 | cols{3}->rows{1} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!54!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -2/3
	\fill[cell=sandbase!50!white] (1.5,0) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,1);
	\draw[boundary] (0,0) -- (2,0) -- (2,1) -- (1.5,1) -- (1.5,0.5) -- (0,0.5) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,1.15);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{2}{3}$};
	\node[pplabel, text=sandbase!60!black] at (1.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=5, f(E)=2, delta(E)=-3, critical values of the defect: -3/4, 0; dependent, bk_union
% principal partition: cols{0,1,2,3}->rows{0} lambda-1=-3/4 | cols{4}->rows{1} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!60!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (1.5,0) rectangle +(0.5,0.5);   % block cols{0,1,2,3}, critical value -3/4
	\fill[cell=sandbase!50!white] (2,0.5) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\draw[gridlines] (0,0) grid (2.5,1);
	\draw[boundary] (0,0) -- (2,0) -- (2,0.5) -- (0,0.5) -- cycle
	(2,0.5) -- (2.5,0.5) -- (2.5,1) -- (2,1) -- cycle;
	\draw[ppcoarse] (2,-0.15) -- (2,1.15);
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{3}{4}$};
	\node[pplabel, text=sandbase!60!black] at (2.25,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=4, f(E)=3, delta(E)=-1, critical values of the defect: -1/2, 0; dependent, bk_union
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0 | cols{3}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,0) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,1) -- (1,1) -- cycle
	(1.5,0) -- (2,0) -- (2,0.5) -- (1.5,0.5) -- cycle
	(1.5,1) -- (2,1) -- (2,1.5) -- (1.5,1.5) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,1.65);
	\draw[ppfine] (1.5,-0.15) -- (1.5,1.65);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.5,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=4, f(E)=3, delta(E)=-1, critical values of the defect: -1/2, 0; dependent, bk_union
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0 | cols{3}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,0.5) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (2,0.5) -- (2,1.5) -- (1.5,1.5) -- (1.5,1) -- (1,1) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,1.65);
	\draw[ppfine] (1.5,-0.15) -- (1.5,1.65);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.5,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=4, f(E)=3, delta(E)=-1, critical values of the defect: -1/3, 0; dependent, bk_union
% principal partition: cols{0,1,2}->rows{0,1} lambda-1=-1/3 | cols{3}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!38!white] (0,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -1/3
	\fill[cell=sandbase!50!white] (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,1.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(1,0) -- (1.5,0) -- (1.5,1) -- (0.5,1) -- (0.5,0.5) -- (1,0.5) -- cycle
	(1.5,1) -- (2,1) -- (2,1.5) -- (1.5,1.5) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,1.65);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{1}{3}$};
	\node[pplabel, text=sandbase!60!black] at (1.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=5, f(E)=3, delta(E)=-2, critical values of the defect: -2/3, 0; dependent, bk_union
% principal partition: cols{0,1,2}->rows{0} lambda-1=-2/3 | cols{3}->rows{1} lambda-1=0 | cols{4}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!54!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -2/3
	\fill[cell=sandbase!50!white] (1.5,0.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\fill[cell=sandbase!50!white] (2,1) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\draw[gridlines] (0,0) grid (2.5,1.5);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (0,0.5) -- cycle
	(1.5,0.5) -- (2,0.5) -- (2,1) -- (1.5,1) -- cycle
	(2,1) -- (2.5,1) -- (2.5,1.5) -- (2,1.5) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,1.65);
	\draw[ppfine] (2,-0.15) -- (2,1.65);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{2}{3}$};
	\node[pplabel, text=sandbase!60!black] at (2,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=5, f(E)=3, delta(E)=-2, critical values of the defect: -1/2, 0; dependent, bk_union
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2,3}->rows{1} lambda-1=-1/2 | cols{4}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=negbase!44!white] (1,0.5) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5);   % block cols{2,3}, critical value -1/2
	\fill[cell=sandbase!50!white] (2,1) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\draw[gridlines] (0,0) grid (2.5,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (2,0.5) -- (2,1) -- (1,1) -- cycle
	(2,1) -- (2.5,1) -- (2.5,1.5) -- (2,1.5) -- cycle;
	\draw[ppfine] (1,-0.15) -- (1,1.65);
	\draw[ppcoarse] (2,-0.15) -- (2,1.65);
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (2.25,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=5, f(E)=4, delta(E)=-1, critical values of the defect: -1/2, 0; dependent, bk_union
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0 | cols{3}->rows{2} lambda-1=0 | cols{4}->rows{3} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\fill[cell=sandbase!50!white] (2,1.5) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\draw[gridlines] (0,0) grid (2.5,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,1) -- (1,1) -- cycle
	(1.5,1) -- (2,1) -- (2,1.5) -- (1.5,1.5) -- cycle
	(2,1.5) -- (2.5,1.5) -- (2.5,2) -- (2,2) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\draw[ppfine] (1.5,-0.15) -- (1.5,2.15);
	\draw[ppfine] (2,-0.15) -- (2,2.15);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=2, delta(E)=-3, critical values of the defect: -3/4, 0; dependent, bk_union
% principal partition: cols{0,1,2,3}->rows{0} lambda-1=-3/4 | cols{4}->rows{1} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!60!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (1.5,0) rectangle +(0.5,0.5);   % block cols{0,1,2,3}, critical value -3/4
	\fill[cell=sandbase!50!white] (2,0) rectangle +(0.5,0.5) (2,0.5) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\draw[gridlines] (0,0) grid (2.5,1);
	\draw[boundary] (0,0) -- (2.5,0) -- (2.5,1) -- (2,1) -- (2,0.5) -- (0,0.5) -- cycle;
	\draw[ppcoarse] (2,-0.15) -- (2,1.15);
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{3}{4}$};
	\node[pplabel, text=sandbase!60!black] at (2.25,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=3, delta(E)=-1, critical values of the defect: -1/3, 0; dependent, bk_union
% principal partition: cols{0,1,2}->rows{0,1} lambda-1=-1/3 | cols{3}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!38!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -1/3
	\fill[cell=sandbase!50!white] (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,1.5);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,1) -- (0.5,1) -- (0.5,0.5) -- (0,0.5) -- cycle
	(1.5,1) -- (2,1) -- (2,1.5) -- (1.5,1.5) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,1.65);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{1}{3}$};
	\node[pplabel, text=sandbase!60!black] at (1.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=3, delta(E)=-1, critical values of the defect: -1/2, 0; dependent, bk_union
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0 | cols{3}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,0.5) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,1.5);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (2,0.5) -- (2,1.5) -- (1.5,1.5) -- (1.5,1) -- (1,1) -- (1,0.5) -- (0,0.5) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,1.65);
	\draw[ppfine] (1.5,-0.15) -- (1.5,1.65);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.5,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=3, delta(E)=-1, critical values of the defect: -1/2, 0; dependent, bk_union
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0 | cols{3}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,0) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,1.5);
	\draw[boundary] (0,0) -- (2,0) -- (2,0.5) -- (1.5,0.5) -- (1.5,1) -- (1,1) -- (1,0.5) -- (0,0.5) -- cycle
	(1.5,1) -- (2,1) -- (2,1.5) -- (1.5,1.5) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,1.65);
	\draw[ppfine] (1.5,-0.15) -- (1.5,1.65);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.5,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=3, delta(E)=-1, critical values of the defect: -1/2, 0; dependent, bk_union
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2,3}->rows{1,2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5);   % block cols{2,3}, critical value 0
	\draw[gridlines] (0,0) grid (2,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (2,0.5) -- (2,1.5) -- (1,1.5) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,1.65);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.5,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=3, delta(E)=-1, critical values of the defect: -1/2, 0; dependent, bk_union
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0 | cols{3}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,0) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1.5,0) -- (2,0) -- (2,1.5) -- (1.5,1.5) -- (1.5,1) -- (1,1) -- (1,0.5) -- (1.5,0.5) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,1.65);
	\draw[ppfine] (1.5,-0.15) -- (1.5,1.65);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.5,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=3, delta(E)=-1, critical values of the defect: -1/3, 0; dependent, bk_union
% principal partition: cols{0,1,2}->rows{0,1} lambda-1=-1/3 | cols{3}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!38!white] (0,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -1/3
	\fill[cell=sandbase!50!white] (1.5,0) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,1.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(1,0) -- (2,0) -- (2,0.5) -- (1.5,0.5) -- (1.5,1) -- (0.5,1) -- (0.5,0.5) -- (1,0.5) -- cycle
	(1.5,1) -- (2,1) -- (2,1.5) -- (1.5,1.5) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,1.65);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{1}{3}$};
	\node[pplabel, text=sandbase!60!black] at (1.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=3, delta(E)=-2, critical values of the defect: -2/3, 0; dependent, bk_union
% principal partition: cols{0,1,2}->rows{0} lambda-1=-2/3 | cols{3}->rows{1} lambda-1=0 | cols{4}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!54!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -2/3
	\fill[cell=sandbase!50!white] (1.5,0.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\fill[cell=sandbase!50!white] (2,0.5) rectangle +(0.5,0.5) (2,1) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\draw[gridlines] (0,0) grid (2.5,1.5);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (0,0.5) -- cycle
	(1.5,0.5) -- (2.5,0.5) -- (2.5,1.5) -- (2,1.5) -- (2,1) -- (1.5,1) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,1.65);
	\draw[ppfine] (2,-0.15) -- (2,1.65);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{2}{3}$};
	\node[pplabel, text=sandbase!60!black] at (2,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=3, delta(E)=-2, critical values of the defect: -2/3, 0; dependent, bk_union
% principal partition: cols{0,1,2}->rows{0} lambda-1=-2/3 | cols{3}->rows{1} lambda-1=0 | cols{4}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!54!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -2/3
	\fill[cell=sandbase!50!white] (1.5,0.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\fill[cell=sandbase!50!white] (2,0) rectangle +(0.5,0.5) (2,1) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\draw[gridlines] (0,0) grid (2.5,1.5);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (0,0.5) -- cycle
	(1.5,0.5) -- (2,0.5) -- (2,1) -- (1.5,1) -- cycle
	(2,0) -- (2.5,0) -- (2.5,0.5) -- (2,0.5) -- cycle
	(2,1) -- (2.5,1) -- (2.5,1.5) -- (2,1.5) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,1.65);
	\draw[ppfine] (2,-0.15) -- (2,1.65);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{2}{3}$};
	\node[pplabel, text=sandbase!60!black] at (2,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=3, delta(E)=-2, critical values of the defect: -1/2, 0; dependent, bk_union
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2,3}->rows{1} lambda-1=-1/2 | cols{4}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=negbase!44!white] (1.5,0) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5);   % block cols{2,3}, critical value -1/2
	\fill[cell=sandbase!50!white] (2,1) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\draw[gridlines] (0,0) grid (2.5,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1.5,0) -- (2,0) -- (2,1) -- (1,1) -- (1,0.5) -- (1.5,0.5) -- cycle
	(2,1) -- (2.5,1) -- (2.5,1.5) -- (2,1.5) -- cycle;
	\draw[ppfine] (1,-0.15) -- (1,1.65);
	\draw[ppcoarse] (2,-0.15) -- (2,1.65);
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (2.25,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=3, delta(E)=-2, critical values of the defect: -1/2, 0; dependent, bk_union
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2,3}->rows{1} lambda-1=-1/2 | cols{4}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=negbase!44!white] (1,0.5) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5);   % block cols{2,3}, critical value -1/2
	\fill[cell=sandbase!50!white] (2,0) rectangle +(0.5,0.5) (2,1) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\draw[gridlines] (0,0) grid (2.5,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (2,0.5) -- (2,1) -- (1,1) -- cycle
	(2,0) -- (2.5,0) -- (2.5,0.5) -- (2,0.5) -- cycle
	(2,1) -- (2.5,1) -- (2.5,1.5) -- (2,1.5) -- cycle;
	\draw[ppfine] (1,-0.15) -- (1,1.65);
	\draw[ppcoarse] (2,-0.15) -- (2,1.65);
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (2.25,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=4, delta(E)=-1, critical values of the defect: -1/2, 0; dependent, bk_union
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0 | cols{3}->rows{2} lambda-1=0 | cols{4}->rows{3} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\fill[cell=sandbase!50!white] (2,0.5) rectangle +(0.5,0.5) (2,1.5) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\draw[gridlines] (0,0) grid (2.5,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,1) -- (1,1) -- cycle
	(1.5,1) -- (2,1) -- (2,1.5) -- (1.5,1.5) -- cycle
	(2,0.5) -- (2.5,0.5) -- (2.5,1) -- (2,1) -- cycle
	(2,1.5) -- (2.5,1.5) -- (2.5,2) -- (2,2) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\draw[ppfine] (1.5,-0.15) -- (1.5,2.15);
	\draw[ppfine] (2,-0.15) -- (2,2.15);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=4, delta(E)=-1, critical values of the defect: -1/2, 0; dependent, bk_union
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0 | cols{3}->rows{2} lambda-1=0 | cols{4}->rows{3} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,0) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\fill[cell=sandbase!50!white] (2,1.5) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\draw[gridlines] (0,0) grid (2.5,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,1) -- (1,1) -- cycle
	(1.5,0) -- (2,0) -- (2,0.5) -- (1.5,0.5) -- cycle
	(1.5,1) -- (2,1) -- (2,1.5) -- (1.5,1.5) -- cycle
	(2,1.5) -- (2.5,1.5) -- (2.5,2) -- (2,2) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\draw[ppfine] (1.5,-0.15) -- (1.5,2.15);
	\draw[ppfine] (2,-0.15) -- (2,2.15);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=4, delta(E)=-1, critical values of the defect: -1/3, 0; dependent, bk_union
% principal partition: cols{0,1,2}->rows{0,1} lambda-1=-1/3 | cols{3}->rows{2} lambda-1=0 | cols{4}->rows{3} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!38!white] (0,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -1/3
	\fill[cell=sandbase!50!white] (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\fill[cell=sandbase!50!white] (2,1.5) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\draw[gridlines] (0,0) grid (2.5,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(1,0) -- (1.5,0) -- (1.5,1) -- (0.5,1) -- (0.5,0.5) -- (1,0.5) -- cycle
	(1.5,1) -- (2,1) -- (2,1.5) -- (1.5,1.5) -- cycle
	(2,1.5) -- (2.5,1.5) -- (2.5,2) -- (2,2) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,2.15);
	\draw[ppfine] (2,-0.15) -- (2,2.15);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{1}{3}$};
	\node[pplabel, text=sandbase!60!black] at (2,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=6, f(E)=2, delta(E)=-4, critical values of the defect: -4/5, 0; dependent, bk_union
% principal partition: cols{0,1,2,3,4}->rows{0} lambda-1=-4/5 | cols{5}->rows{1} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!66!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (1.5,0) rectangle +(0.5,0.5) (2,0) rectangle +(0.5,0.5);   % block cols{0,1,2,3,4}, critical value -4/5
	\fill[cell=sandbase!50!white] (2.5,0.5) rectangle +(0.5,0.5);   % block cols{5}, critical value 0
	\draw[gridlines] (0,0) grid (3,1);
	\draw[boundary] (0,0) -- (2.5,0) -- (2.5,0.5) -- (0,0.5) -- cycle
	(2.5,0.5) -- (3,0.5) -- (3,1) -- (2.5,1) -- cycle;
	\draw[ppcoarse] (2.5,-0.15) -- (2.5,1.15);
	\node[pplabel, text=negbase!70!black] at (1.25,-0.22) {$-\frac{4}{5}$};
	\node[pplabel, text=sandbase!60!black] at (2.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=6, f(E)=3, delta(E)=-3, critical values of the defect: -3/4, 0; dependent, bk_union
% principal partition: cols{0,1,2,3}->rows{0} lambda-1=-3/4 | cols{4}->rows{1} lambda-1=0 | cols{5}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!60!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (1.5,0) rectangle +(0.5,0.5);   % block cols{0,1,2,3}, critical value -3/4
	\fill[cell=sandbase!50!white] (2,0.5) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\fill[cell=sandbase!50!white] (2.5,1) rectangle +(0.5,0.5);   % block cols{5}, critical value 0
	\draw[gridlines] (0,0) grid (3,1.5);
	\draw[boundary] (0,0) -- (2,0) -- (2,0.5) -- (0,0.5) -- cycle
	(2,0.5) -- (2.5,0.5) -- (2.5,1) -- (2,1) -- cycle
	(2.5,1) -- (3,1) -- (3,1.5) -- (2.5,1.5) -- cycle;
	\draw[ppcoarse] (2,-0.15) -- (2,1.65);
	\draw[ppfine] (2.5,-0.15) -- (2.5,1.65);
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{3}{4}$};
	\node[pplabel, text=sandbase!60!black] at (2.5,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=6, f(E)=3, delta(E)=-3, critical values of the defect: -2/3, -1/2, 0; dependent, bk_union
% principal partition: cols{0,1,2}->rows{0} lambda-1=-2/3 | cols{3,4}->rows{1} lambda-1=-1/2 | cols{5}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!54!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -2/3
	\fill[cell=negbase!44!white] (1.5,0.5) rectangle +(0.5,0.5) (2,0.5) rectangle +(0.5,0.5);   % block cols{3,4}, critical value -1/2
	\fill[cell=sandbase!50!white] (2.5,1) rectangle +(0.5,0.5);   % block cols{5}, critical value 0
	\draw[gridlines] (0,0) grid (3,1.5);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (0,0.5) -- cycle
	(1.5,0.5) -- (2.5,0.5) -- (2.5,1) -- (1.5,1) -- cycle
	(2.5,1) -- (3,1) -- (3,1.5) -- (2.5,1.5) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,1.65);
	\draw[ppcoarse] (2.5,-0.15) -- (2.5,1.65);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{2}{3}$};
	\node[pplabel, text=negbase!70!black] at (2,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (2.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=6, f(E)=4, delta(E)=-2, critical values of the defect: -2/3, 0; dependent, bk_union
% principal partition: cols{0,1,2}->rows{0} lambda-1=-2/3 | cols{3}->rows{1} lambda-1=0 | cols{4}->rows{2} lambda-1=0 | cols{5}->rows{3} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!54!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -2/3
	\fill[cell=sandbase!50!white] (1.5,0.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\fill[cell=sandbase!50!white] (2,1) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\fill[cell=sandbase!50!white] (2.5,1.5) rectangle +(0.5,0.5);   % block cols{5}, critical value 0
	\draw[gridlines] (0,0) grid (3,2);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (0,0.5) -- cycle
	(1.5,0.5) -- (2,0.5) -- (2,1) -- (1.5,1) -- cycle
	(2,1) -- (2.5,1) -- (2.5,1.5) -- (2,1.5) -- cycle
	(2.5,1.5) -- (3,1.5) -- (3,2) -- (2.5,2) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,2.15);
	\draw[ppfine] (2,-0.15) -- (2,2.15);
	\draw[ppfine] (2.5,-0.15) -- (2.5,2.15);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{2}{3}$};
	\node[pplabel, text=sandbase!60!black] at (2.25,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=6, f(E)=4, delta(E)=-2, critical values of the defect: -1/2, 0; dependent, bk_union
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2,3}->rows{1} lambda-1=-1/2 | cols{4}->rows{2} lambda-1=0 | cols{5}->rows{3} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=negbase!44!white] (1,0.5) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5);   % block cols{2,3}, critical value -1/2
	\fill[cell=sandbase!50!white] (2,1) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\fill[cell=sandbase!50!white] (2.5,1.5) rectangle +(0.5,0.5);   % block cols{5}, critical value 0
	\draw[gridlines] (0,0) grid (3,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (2,0.5) -- (2,1) -- (1,1) -- cycle
	(2,1) -- (2.5,1) -- (2.5,1.5) -- (2,1.5) -- cycle
	(2.5,1.5) -- (3,1.5) -- (3,2) -- (2.5,2) -- cycle;
	\draw[ppfine] (1,-0.15) -- (1,2.15);
	\draw[ppcoarse] (2,-0.15) -- (2,2.15);
	\draw[ppfine] (2.5,-0.15) -- (2.5,2.15);
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (2.5,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=6, f(E)=5, delta(E)=-1, critical values of the defect: -1/2, 0; dependent, bk_union
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0 | cols{3}->rows{2} lambda-1=0 | cols{4}->rows{3} lambda-1=0 | cols{5}->rows{4} lambda-1=0
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\fill[cell=sandbase!50!white] (2,1.5) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\fill[cell=sandbase!50!white] (2.5,2) rectangle +(0.5,0.5);   % block cols{5}, critical value 0
	\draw[gridlines] (0,0) grid (3,2.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,1) -- (1,1) -- cycle
	(1.5,1) -- (2,1) -- (2,1.5) -- (1.5,1.5) -- cycle
	(2,1.5) -- (2.5,1.5) -- (2.5,2) -- (2,2) -- cycle
	(2.5,2) -- (3,2) -- (3,2.5) -- (2.5,2.5) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.65);
	\draw[ppfine] (1.5,-0.15) -- (1.5,2.65);
	\draw[ppfine] (2,-0.15) -- (2,2.65);
	\draw[ppfine] (2.5,-0.15) -- (2.5,2.65);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (2,-0.22) {$0$};
\end{tikzpicture}
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=posbase!44!white] (1,0.5) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 1
	\draw[gridlines] (0,0) grid (1.5,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,1.5) -- (1,1.5) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,1.65);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=3, f(E)=3, delta(E)=0, critical values of the defect: -1/2, 1; dependent
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1,2} lambda-1=1
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=posbase!44!white] (1,0) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 1
	\draw[gridlines] (0,0) grid (1.5,1.5);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,1.5) -- (1,1.5) -- (1,0.5) -- (0,0.5) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,1.65);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=4, f(E)=3, delta(E)=-1, critical values of the defect: -2/3, 1; dependent
% principal partition: cols{0,1,2}->rows{0} lambda-1=-2/3 | cols{3}->rows{1,2} lambda-1=1
\begin{tikzpicture}
	\fill[cell=negbase!54!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -2/3
	\fill[cell=posbase!44!white] (1.5,0.5) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 1
	\draw[gridlines] (0,0) grid (2,1.5);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (0,0.5) -- cycle
	(1.5,0.5) -- (2,0.5) -- (2,1.5) -- (1.5,1.5) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,1.65);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{2}{3}$};
	\node[pplabel, text=posbase!70!black] at (1.75,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=3, f(E)=4, delta(E)=1, critical values of the defect: -1/2, 2; dependent
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1,2,3} lambda-1=2
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=posbase!54!white] (1,0.5) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 2
	\draw[gridlines] (0,0) grid (1.5,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,2) -- (1,2) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$2$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=4, f(E)=4, delta(E)=0, critical values of the defect: -1/2, 0, 1; dependent
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0 | cols{3}->rows{2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=posbase!44!white] (1.5,1) rectangle +(0.5,0.5) (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 1
	\draw[gridlines] (0,0) grid (2,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,1) -- (1,1) -- cycle
	(1.5,1) -- (2,1) -- (2,2) -- (1.5,2) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,2.15);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.75,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=3, delta(E)=-1, critical values of the defect: -2/3, 1; dependent
% principal partition: cols{0,1,2}->rows{0} lambda-1=-2/3 | cols{3}->rows{1,2} lambda-1=1
\begin{tikzpicture}
	\fill[cell=negbase!54!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -2/3
	\fill[cell=posbase!44!white] (1.5,0) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 1
	\draw[gridlines] (0,0) grid (2,1.5);
	\draw[boundary] (0,0) -- (2,0) -- (2,1.5) -- (1.5,1.5) -- (1.5,0.5) -- (0,0.5) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,1.65);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{2}{3}$};
	\node[pplabel, text=posbase!70!black] at (1.75,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=3, delta(E)=-2, critical values of the defect: -3/4, 1; dependent
% principal partition: cols{0,1,2,3}->rows{0} lambda-1=-3/4 | cols{4}->rows{1,2} lambda-1=1
\begin{tikzpicture}
	\fill[cell=negbase!60!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (1.5,0) rectangle +(0.5,0.5);   % block cols{0,1,2,3}, critical value -3/4
	\fill[cell=posbase!44!white] (2,0.5) rectangle +(0.5,0.5) (2,1) rectangle +(0.5,0.5);   % block cols{4}, critical value 1
	\draw[gridlines] (0,0) grid (2.5,1.5);
	\draw[boundary] (0,0) -- (2,0) -- (2,0.5) -- (0,0.5) -- cycle
	(2,0.5) -- (2.5,0.5) -- (2.5,1.5) -- (2,1.5) -- cycle;
	\draw[ppcoarse] (2,-0.15) -- (2,1.65);
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{3}{4}$};
	\node[pplabel, text=posbase!70!black] at (2.25,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=4, delta(E)=1, critical values of the defect: -1/2, 2; dependent
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1,2,3} lambda-1=2
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=posbase!54!white] (1,0) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 2
	\draw[gridlines] (0,0) grid (1.5,2);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,2) -- (1,2) -- (1,0.5) -- (0,0.5) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$2$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=4, delta(E)=0, critical values of the defect: -1/2, 0, 1; dependent
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0 | cols{3}->rows{2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=posbase!44!white] (1.5,1) rectangle +(0.5,0.5) (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 1
	\draw[gridlines] (0,0) grid (2,2);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,1) -- (1,1) -- (1,0.5) -- (0,0.5) -- cycle
	(1.5,1) -- (2,1) -- (2,2) -- (1.5,2) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,2.15);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.75,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=4, delta(E)=0, critical values of the defect: -2/3, 2; dependent
% principal partition: cols{0,1,2}->rows{0} lambda-1=-2/3 | cols{3}->rows{1,2,3} lambda-1=2
\begin{tikzpicture}
	\fill[cell=negbase!54!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -2/3
	\fill[cell=posbase!54!white] (1.5,0.5) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5) (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 2
	\draw[gridlines] (0,0) grid (2,2);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (0,0.5) -- cycle
	(1.5,0.5) -- (2,0.5) -- (2,2) -- (1.5,2) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,2.15);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{2}{3}$};
	\node[pplabel, text=posbase!70!black] at (1.75,-0.22) {$2$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=4, delta(E)=0, critical values of the defect: -1/2, 1/2; dependent
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2,3}->rows{1,2,3} lambda-1=1/2
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=posbase!38!white] (1,0.5) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5) (1.5,1.5) rectangle +(0.5,0.5);   % block cols{2,3}, critical value 1/2
	\draw[gridlines] (0,0) grid (2,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (2,0.5) -- (2,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=posbase!70!black] at (1.5,-0.22) {$\frac{1}{2}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=4, delta(E)=0, critical values of the defect: -1/2, 0, 1; dependent
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0 | cols{3}->rows{2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=posbase!44!white] (1.5,0.5) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5) (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 1
	\draw[gridlines] (0,0) grid (2,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (2,0.5) -- (2,2) -- (1.5,2) -- (1.5,1) -- (1,1) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,2.15);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.75,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=4, delta(E)=0, critical values of the defect: -1/2, 0, 1; dependent
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0 | cols{3}->rows{2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=posbase!44!white] (1.5,0) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5) (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 1
	\draw[gridlines] (0,0) grid (2,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,1) -- (1,1) -- cycle
	(1.5,0) -- (2,0) -- (2,0.5) -- (1.5,0.5) -- cycle
	(1.5,1) -- (2,1) -- (2,2) -- (1.5,2) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,2.15);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.75,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=4, delta(E)=0, critical values of the defect: -1/3, 1; dependent
% principal partition: cols{0,1,2}->rows{0,1} lambda-1=-1/3 | cols{3}->rows{2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=negbase!38!white] (0,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -1/3
	\fill[cell=posbase!44!white] (1.5,1) rectangle +(0.5,0.5) (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 1
	\draw[gridlines] (0,0) grid (2,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(1,0) -- (1.5,0) -- (1.5,1) -- (0.5,1) -- (0.5,0.5) -- (1,0.5) -- cycle
	(1.5,1) -- (2,1) -- (2,2) -- (1.5,2) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,2.15);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{1}{3}$};
	\node[pplabel, text=posbase!70!black] at (1.75,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=4, delta(E)=-1, critical values of the defect: -2/3, 0, 1; dependent
% principal partition: cols{0,1,2}->rows{0} lambda-1=-2/3 | cols{3}->rows{1} lambda-1=0 | cols{4}->rows{2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=negbase!54!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value -2/3
	\fill[cell=sandbase!50!white] (1.5,0.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\fill[cell=posbase!44!white] (2,1) rectangle +(0.5,0.5) (2,1.5) rectangle +(0.5,0.5);   % block cols{4}, critical value 1
	\draw[gridlines] (0,0) grid (2.5,2);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (0,0.5) -- cycle
	(1.5,0.5) -- (2,0.5) -- (2,1) -- (1.5,1) -- cycle
	(2,1) -- (2.5,1) -- (2.5,2) -- (2,2) -- cycle;
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,2.15);
	\draw[ppcoarse] (2,-0.15) -- (2,2.15);
	\node[pplabel, text=negbase!70!black] at (0.75,-0.22) {$-\frac{2}{3}$};
	\node[pplabel, text=sandbase!60!black] at (1.75,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (2.25,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=4, delta(E)=-1, critical values of the defect: -1/2, 1; dependent
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2,3}->rows{1} lambda-1=-1/2 | cols{4}->rows{2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=negbase!44!white] (1,0.5) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5);   % block cols{2,3}, critical value -1/2
	\fill[cell=posbase!44!white] (2,1) rectangle +(0.5,0.5) (2,1.5) rectangle +(0.5,0.5);   % block cols{4}, critical value 1
	\draw[gridlines] (0,0) grid (2.5,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (2,0.5) -- (2,1) -- (1,1) -- cycle
	(2,1) -- (2.5,1) -- (2.5,2) -- (2,2) -- cycle;
	\draw[ppfine] (1,-0.15) -- (1,2.15);
	\draw[ppcoarse] (2,-0.15) -- (2,2.15);
	\node[pplabel, text=negbase!70!black] at (1,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=posbase!70!black] at (2.25,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=5, delta(E)=2, critical values of the defect: -1/2, 3; dependent
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1,2,3,4} lambda-1=3
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=posbase!60!white] (1,0.5) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5) (1,2) rectangle +(0.5,0.5);   % block cols{2}, critical value 3
	\draw[gridlines] (0,0) grid (1.5,2.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,2.5) -- (1,2.5) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.65);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$3$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=5, delta(E)=1, critical values of the defect: -1/2, 1; dependent
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1,2} lambda-1=1 | cols{3}->rows{3,4} lambda-1=1
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=posbase!44!white] (1,0.5) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 1
	\fill[cell=posbase!44!white] (1.5,1.5) rectangle +(0.5,0.5) (1.5,2) rectangle +(0.5,0.5);   % block cols{3}, critical value 1
	\draw[gridlines] (0,0) grid (2,2.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,1.5) -- (1,1.5) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,2.5) -- (1.5,2.5) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.65);
	\draw[ppfine] (1.5,-0.15) -- (1.5,2.65);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=posbase!70!black] at (1.5,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=5, delta(E)=1, critical values of the defect: -1/2, 0, 2; dependent
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0 | cols{3}->rows{2,3,4} lambda-1=2
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=posbase!54!white] (1.5,1) rectangle +(0.5,0.5) (1.5,1.5) rectangle +(0.5,0.5) (1.5,2) rectangle +(0.5,0.5);   % block cols{3}, critical value 2
	\draw[gridlines] (0,0) grid (2,2.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,1) -- (1,1) -- cycle
	(1.5,1) -- (2,1) -- (2,2.5) -- (1.5,2.5) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.65);
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,2.65);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.75,-0.22) {$2$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=5, delta(E)=0, critical values of the defect: -1/2, 0, 1; dependent
% principal partition: cols{0,1}->rows{0} lambda-1=-1/2 | cols{2}->rows{1} lambda-1=0 | cols{3}->rows{2} lambda-1=0 | cols{4}->rows{3,4} lambda-1=1
\begin{tikzpicture}
	\fill[cell=negbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5);   % block cols{0,1}, critical value -1/2
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,1) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\fill[cell=posbase!44!white] (2,1.5) rectangle +(0.5,0.5) (2,2) rectangle +(0.5,0.5);   % block cols{4}, critical value 1
	\draw[gridlines] (0,0) grid (2.5,2.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0,0.5) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,1) -- (1,1) -- cycle
	(1.5,1) -- (2,1) -- (2,1.5) -- (1.5,1.5) -- cycle
	(2,1.5) -- (2.5,1.5) -- (2.5,2.5) -- (2,2.5) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.65);
	\draw[ppfine] (1.5,-0.15) -- (1.5,2.65);
	\draw[ppcoarse] (2,-0.15) -- (2,2.65);
	\node[pplabel, text=negbase!70!black] at (0.5,-0.22) {$-\frac{1}{2}$};
	\node[pplabel, text=sandbase!60!black] at (1.5,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (2.25,-0.22) {$1$};
\end{tikzpicture}
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\draw[gridlines] (0,0) grid (0.5,0.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle;
	\node[pplabel, text=sandbase!60!black] at (0.25,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 4 squares, |E|=2, f(E)=2, delta(E)=0, critical values of the defect: 0; independent, essential, bk, bk_union, irreducible, molecular, atomic
% principal partition: cols{0,1}->rows{0,1} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5);   % block cols{0,1}, critical value 0
	\draw[gridlines] (0,0) grid (1,1);
	\draw[boundary] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
	\node[pplabel, text=sandbase!60!black] at (0.5,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=3, delta(E)=0, critical values of the defect: 0; independent, essential, bk, bk_union, irreducible, molecular, atomic
% principal partition: cols{0,1,2}->rows{0,1,2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value 0
	\draw[gridlines] (0,0) grid (1.5,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0.5,0.5) -- (0.5,1) -- (0,1) -- cycle
	(1,0.5) -- (1.5,0.5) -- (1.5,1.5) -- (0.5,1.5) -- (0.5,1) -- (1,1) -- cycle;
	\node[pplabel, text=sandbase!60!black] at (0.75,-0.22) {$0$};
\end{tikzpicture}
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\draw[gridlines] (0,0) grid (1,1);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,1.15);
	\node[pplabel, text=sandbase!60!black] at (0.5,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 3 squares, |E|=2, f(E)=2, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\draw[gridlines] (0,0) grid (1,1);
	\draw[boundary] (0,0) -- (1,0) -- (1,1) -- (0.5,1) -- (0.5,0.5) -- (0,0.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,1.15);
	\node[pplabel, text=sandbase!60!black] at (0.5,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 3 squares, |E|=3, f(E)=3, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\draw[gridlines] (0,0) grid (1.5,1.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,1.65);
	\draw[ppfine] (1,-0.15) -- (1,1.65);
	\node[pplabel, text=sandbase!60!black] at (0.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 4 squares, |E|=3, f(E)=3, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,0) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\draw[gridlines] (0,0) grid (1.5,1.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,0) -- (1.5,0) -- (1.5,0.5) -- (1,0.5) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,1.65);
	\draw[ppfine] (1,-0.15) -- (1,1.65);
	\node[pplabel, text=sandbase!60!black] at (0.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 4 squares, |E|=4, f(E)=4, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0 | cols{3}->rows{3} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.15);
	\draw[ppfine] (1,-0.15) -- (1,2.15);
	\draw[ppfine] (1.5,-0.15) -- (1.5,2.15);
	\node[pplabel, text=sandbase!60!black] at (1,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=3, f(E)=3, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\draw[gridlines] (0,0) grid (1.5,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (1.5,0.5) -- (1.5,1.5) -- (1,1.5) -- (1,1) -- (0.5,1) -- (0.5,0.5) -- (0,0.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,1.65);
	\draw[ppfine] (1,-0.15) -- (1,1.65);
	\node[pplabel, text=sandbase!60!black] at (0.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=3, f(E)=3, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,0) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\draw[gridlines] (0,0) grid (1.5,1.5);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- (0.5,0.5) -- (0,0.5) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,1.65);
	\draw[ppfine] (1,-0.15) -- (1,1.65);
	\node[pplabel, text=sandbase!60!black] at (0.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=3, f(E)=3, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0,1}->rows{0,1} lambda-1=0 | cols{2}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5);   % block cols{0,1}, critical value 0
	\fill[cell=sandbase!50!white] (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\draw[gridlines] (0,0) grid (1.5,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle;
	\draw[ppfine] (1,-0.15) -- (1,1.65);
	\node[pplabel, text=sandbase!60!black] at (0.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=3, f(E)=3, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,0) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\draw[gridlines] (0,0) grid (1.5,1.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(1,0) -- (1.5,0) -- (1.5,1.5) -- (1,1.5) -- (1,1) -- (0.5,1) -- (0.5,0.5) -- (1,0.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,1.65);
	\draw[ppfine] (1,-0.15) -- (1,1.65);
	\node[pplabel, text=sandbase!60!black] at (0.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=4, f(E)=4, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0 | cols{3}->rows{3} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,0) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,0) -- (1.5,0) -- (1.5,0.5) -- (1,0.5) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.15);
	\draw[ppfine] (1,-0.15) -- (1,2.15);
	\draw[ppfine] (1.5,-0.15) -- (1.5,2.15);
	\node[pplabel, text=sandbase!60!black] at (1,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=5, f(E)=5, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0 | cols{3}->rows{3} lambda-1=0 | cols{4}->rows{4} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\fill[cell=sandbase!50!white] (2,2) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\draw[gridlines] (0,0) grid (2.5,2.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle
	(2,2) -- (2.5,2) -- (2.5,2.5) -- (2,2.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.65);
	\draw[ppfine] (1,-0.15) -- (1,2.65);
	\draw[ppfine] (1.5,-0.15) -- (1.5,2.65);
	\draw[ppfine] (2,-0.15) -- (2,2.65);
	\node[pplabel, text=sandbase!60!black] at (1.25,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=3, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0,1}->rows{0,1} lambda-1=0 | cols{2}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5);   % block cols{0,1}, critical value 0
	\fill[cell=sandbase!50!white] (1,0) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\draw[gridlines] (0,0) grid (1.5,1.5);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (1,0.5) -- (1,1) -- (0,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle;
	\draw[ppfine] (1,-0.15) -- (1,1.65);
	\node[pplabel, text=sandbase!60!black] at (0.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=3, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,0) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\draw[gridlines] (0,0) grid (1.5,1.5);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,1.5) -- (1,1.5) -- (1,1) -- (0.5,1) -- (0.5,0.5) -- (0,0.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,1.65);
	\draw[ppfine] (1,-0.15) -- (1,1.65);
	\node[pplabel, text=sandbase!60!black] at (0.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=3, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1,2}->rows{1,2} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (1,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5);   % block cols{1,2}, critical value 0
	\draw[gridlines] (0,0) grid (1.5,1.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(1,0) -- (1.5,0) -- (1.5,1.5) -- (0.5,1.5) -- (0.5,0.5) -- (1,0.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,1.65);
	\node[pplabel, text=sandbase!60!black] at (0.75,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=4, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0,1}->rows{0,1} lambda-1=0 | cols{2}->rows{2} lambda-1=0 | cols{3}->rows{3} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5);   % block cols{0,1}, critical value 0
	\fill[cell=sandbase!50!white] (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle;
	\draw[ppfine] (1,-0.15) -- (1,2.15);
	\draw[ppfine] (1.5,-0.15) -- (1.5,2.15);
	\node[pplabel, text=sandbase!60!black] at (1,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=4, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0 | cols{3}->rows{3} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,0.5) rectangle +(0.5,0.5) (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,1) -- (0.5,1) -- (0.5,0.5) -- (0,0.5) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle
	(1.5,0.5) -- (2,0.5) -- (2,1) -- (1.5,1) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.15);
	\draw[ppfine] (1,-0.15) -- (1,2.15);
	\draw[ppfine] (1.5,-0.15) -- (1.5,2.15);
	\node[pplabel, text=sandbase!60!black] at (1,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=4, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0 | cols{3}->rows{3} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,0) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,0) rectangle +(0.5,0.5) (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,0) -- (2,0) -- (2,0.5) -- (1,0.5) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.15);
	\draw[ppfine] (1,-0.15) -- (1,2.15);
	\draw[ppfine] (1.5,-0.15) -- (1.5,2.15);
	\node[pplabel, text=sandbase!60!black] at (1,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=4, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0 | cols{3}->rows{3} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,0.5) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,0) rectangle +(0.5,0.5) (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1.5,0.5) -- (1.5,1.5) -- (1,1.5) -- (1,1) -- (0.5,1) -- cycle
	(1.5,0) -- (2,0) -- (2,0.5) -- (1.5,0.5) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.15);
	\draw[ppfine] (1,-0.15) -- (1,2.15);
	\draw[ppfine] (1.5,-0.15) -- (1.5,2.15);
	\node[pplabel, text=sandbase!60!black] at (1,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=4, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0 | cols{3}->rows{3} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,0) rectangle +(0.5,0.5) (1.5,0.5) rectangle +(0.5,0.5) (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\draw[gridlines] (0,0) grid (2,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle
	(1.5,0) -- (2,0) -- (2,1) -- (1.5,1) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.15);
	\draw[ppfine] (1,-0.15) -- (1,2.15);
	\draw[ppfine] (1.5,-0.15) -- (1.5,2.15);
	\node[pplabel, text=sandbase!60!black] at (1,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=5, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0 | cols{3}->rows{3} lambda-1=0 | cols{4}->rows{4} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,0) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\fill[cell=sandbase!50!white] (2,2) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\draw[gridlines] (0,0) grid (2.5,2.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,0) -- (1.5,0) -- (1.5,0.5) -- (1,0.5) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle
	(2,2) -- (2.5,2) -- (2.5,2.5) -- (2,2.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.65);
	\draw[ppfine] (1,-0.15) -- (1,2.65);
	\draw[ppfine] (1.5,-0.15) -- (1.5,2.65);
	\draw[ppfine] (2,-0.15) -- (2,2.65);
	\node[pplabel, text=sandbase!60!black] at (1.25,-0.22) {$0$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=6, f(E)=6, delta(E)=0, critical values of the defect: 0; independent, bk, bk_union, molecular  [six rows; added]
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0 | cols{3}->rows{3} lambda-1=0 | cols{4}->rows{4} lambda-1=0 | cols{5}->rows{5} lambda-1=0
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\fill[cell=sandbase!50!white] (2,2) rectangle +(0.5,0.5);   % block cols{4}, critical value 0
	\fill[cell=sandbase!50!white] (2.5,2.5) rectangle +(0.5,0.5);   % block cols{5}, critical value 0
	\draw[gridlines] (0,0) grid (3,3);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle
	(2,2) -- (2.5,2) -- (2.5,2.5) -- (2,2.5) -- cycle
	(2.5,2.5) -- (3,2.5) -- (3,3) -- (2.5,3) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,3.15);
	\draw[ppfine] (1,-0.15) -- (1,3.15);
	\draw[ppfine] (1.5,-0.15) -- (1.5,3.15);
	\draw[ppfine] (2,-0.15) -- (2,3.15);
	\draw[ppfine] (2.5,-0.15) -- (2.5,3.15);
	\node[pplabel, text=sandbase!60!black] at (1.5,-0.22) {$0$};
\end{tikzpicture}
\begin{tikzpicture}
	\fill[cell=posbase!44!white] (0,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5);   % block cols{0}, critical value 1
	\draw[gridlines] (0,0) grid (0.5,1);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,1) -- (0,1) -- cycle;
	\node[pplabel, text=posbase!70!black] at (0.25,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 3 squares, |E|=1, f(E)=3, delta(E)=2, critical values of the defect: 2; independent, essential, irreducible, molecular, atomic
% principal partition: cols{0}->rows{0,1,2} lambda-1=2
\begin{tikzpicture}
	\fill[cell=posbase!54!white] (0,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0,1) rectangle +(0.5,0.5);   % block cols{0}, critical value 2
	\draw[gridlines] (0,0) grid (0.5,1.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,1.5) -- (0,1.5) -- cycle;
	\node[pplabel, text=posbase!70!black] at (0.25,-0.22) {$2$};
\end{tikzpicture}\hspace{0.25cm}
% class: 4 squares, |E|=1, f(E)=4, delta(E)=3, critical values of the defect: 3; independent, essential, irreducible, molecular, atomic
% principal partition: cols{0}->rows{0,1,2,3} lambda-1=3
\begin{tikzpicture}
	\fill[cell=posbase!60!white] (0,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0,1) rectangle +(0.5,0.5) (0,1.5) rectangle +(0.5,0.5);   % block cols{0}, critical value 3
	\draw[gridlines] (0,0) grid (0.5,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,2) -- (0,2) -- cycle;
	\node[pplabel, text=posbase!70!black] at (0.25,-0.22) {$3$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=1, f(E)=5, delta(E)=4, critical values of the defect: 4; independent, essential, irreducible, molecular, atomic
% principal partition: cols{0}->rows{0,1,2,3,4} lambda-1=4
\begin{tikzpicture}
	\fill[cell=posbase!66!white] (0,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0,1) rectangle +(0.5,0.5) (0,1.5) rectangle +(0.5,0.5) (0,2) rectangle +(0.5,0.5);   % block cols{0}, critical value 4
	\draw[gridlines] (0,0) grid (0.5,2.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,2.5) -- (0,2.5) -- cycle;
	\node[pplabel, text=posbase!70!black] at (0.25,-0.22) {$4$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=2, f(E)=3, delta(E)=1, critical values of the defect: 1/2; independent, essential, irreducible, molecular, atomic
% principal partition: cols{0,1}->rows{0,1,2} lambda-1=1/2
\begin{tikzpicture}
	\fill[cell=posbase!38!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (0,1) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5);   % block cols{0,1}, critical value 1/2
	\draw[gridlines] (0,0) grid (1,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,1.5) -- (0,1.5) -- cycle;
	\node[pplabel, text=posbase!70!black] at (0.5,-0.22) {$\frac{1}{2}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=1, f(E)=6, delta(E)=5, critical values of the defect: 5; independent, essential, irreducible, molecular, atomic  [six rows; added]
% principal partition: cols{0}->rows{0,1,2,3,4,5} lambda-1=5
\begin{tikzpicture}
	\fill[cell=posbase!70!white] (0,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0,1) rectangle +(0.5,0.5) (0,1.5) rectangle +(0.5,0.5) (0,2) rectangle +(0.5,0.5) (0,2.5) rectangle +(0.5,0.5);   % block cols{0}, critical value 5
	\draw[gridlines] (0,0) grid (0.5,3);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,3) -- (0,3) -- cycle;
	\node[pplabel, text=posbase!70!black] at (0.25,-0.22) {$5$};
\end{tikzpicture}
\begin{tikzpicture}
	\fill[cell=posbase!38!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5);   % block cols{0,1}, critical value 1/2
	\draw[gridlines] (0,0) grid (1,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0.5,0.5) -- (0.5,1) -- (0,1) -- cycle
	(0.5,1) -- (1,1) -- (1,1.5) -- (0.5,1.5) -- cycle;
	\node[pplabel, text=posbase!70!black] at (0.5,-0.22) {$\frac{1}{2}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=2, f(E)=3, delta(E)=1, critical values of the defect: 1/2; independent, irreducible, molecular, atomic
% principal partition: cols{0,1}->rows{0,1,2} lambda-1=1/2
\begin{tikzpicture}
	\fill[cell=posbase!38!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5);   % block cols{0,1}, critical value 1/2
	\draw[gridlines] (0,0) grid (1,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,1.5) -- (0.5,1.5) -- (0.5,1) -- (0,1) -- cycle;
	\node[pplabel, text=posbase!70!black] at (0.5,-0.22) {$\frac{1}{2}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=2, f(E)=4, delta(E)=2, critical values of the defect: 1; independent, irreducible, molecular, atomic
% principal partition: cols{0,1}->rows{0,1,2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=posbase!44!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (0,1) rectangle +(0.5,0.5) (0.5,1.5) rectangle +(0.5,0.5);   % block cols{0,1}, critical value 1
	\draw[gridlines] (0,0) grid (1,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,1) -- (0.5,1) -- (0.5,1.5) -- (0,1.5) -- cycle
	(0.5,1.5) -- (1,1.5) -- (1,2) -- (0.5,2) -- cycle;
	\node[pplabel, text=posbase!70!black] at (0.5,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=4, delta(E)=1, critical values of the defect: 1/3; independent, irreducible, molecular, atomic
% principal partition: cols{0,1,2}->rows{0,1,2,3} lambda-1=1/3
\begin{tikzpicture}
	\fill[cell=posbase!35!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value 1/3
	\draw[gridlines] (0,0) grid (1.5,2);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (0.5,0.5) -- (0.5,1) -- (0,1) -- cycle
	(0.5,1) -- (1,1) -- (1,1.5) -- (0.5,1.5) -- cycle
	(1,1.5) -- (1.5,1.5) -- (1.5,2) -- (1,2) -- cycle;
	\node[pplabel, text=posbase!70!black] at (0.75,-0.22) {$\frac{1}{3}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=4, delta(E)=1, critical values of the defect: 1/3; independent, irreducible, molecular, atomic
% principal partition: cols{0,1,2}->rows{0,1,2,3} lambda-1=1/3
\begin{tikzpicture}
	\fill[cell=posbase!35!white] (0,0) rectangle +(0.5,0.5) (1,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5);   % block cols{0,1,2}, critical value 1/3
	\draw[gridlines] (0,0) grid (1.5,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (1,0.5) -- (1,1.5) -- (0.5,1.5) -- (0.5,1) -- (0,1) -- cycle
	(1,0) -- (1.5,0) -- (1.5,0.5) -- (1,0.5) -- cycle
	(1,1.5) -- (1.5,1.5) -- (1.5,2) -- (1,2) -- cycle;
	\node[pplabel, text=posbase!70!black] at (0.75,-0.22) {$\frac{1}{3}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=2, f(E)=5, delta(E)=3, critical values of the defect: 3/2; independent, irreducible, molecular, atomic
% principal partition: cols{0,1}->rows{0,1,2,3,4} lambda-1=3/2
\begin{tikzpicture}
	\fill[cell=posbase!49!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0,1) rectangle +(0.5,0.5) (0.5,1.5) rectangle +(0.5,0.5) (0.5,2) rectangle +(0.5,0.5);   % block cols{0,1}, critical value 3/2
	\draw[gridlines] (0,0) grid (1,2.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0.5,0.5) -- (0.5,1.5) -- (0,1.5) -- cycle
	(0.5,1.5) -- (1,1.5) -- (1,2.5) -- (0.5,2.5) -- cycle;
	\node[pplabel, text=posbase!70!black] at (0.5,-0.22) {$\frac{3}{2}$};
\end{tikzpicture}
\begin{tikzpicture}
	\fill[cell=posbase!44!white] (0,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5);   % block cols{0}, critical value 1
	\fill[cell=posbase!44!white] (0.5,1) rectangle +(0.5,0.5) (0.5,1.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 1
	\draw[gridlines] (0,0) grid (1,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,1) -- (0,1) -- cycle
	(0.5,1) -- (1,1) -- (1,2) -- (0.5,2) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.15);
	\node[pplabel, text=posbase!70!black] at (0.5,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=2, f(E)=4, delta(E)=2, critical values of the defect: 1; independent, irreducible, molecular
% principal partition: cols{0}->rows{0,1} lambda-1=1 | cols{1}->rows{2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=posbase!44!white] (0,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5);   % block cols{0}, critical value 1
	\fill[cell=posbase!44!white] (0.5,0) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5) (0.5,1.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 1
	\draw[gridlines] (0,0) grid (1,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0.5,0.5) -- (0.5,1) -- (0,1) -- cycle
	(0.5,1) -- (1,1) -- (1,2) -- (0.5,2) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.15);
	\node[pplabel, text=posbase!70!black] at (0.5,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=2, f(E)=4, delta(E)=2, critical values of the defect: 1; independent, irreducible, molecular
% principal partition: cols{0}->rows{0,1} lambda-1=1 | cols{1}->rows{2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=posbase!44!white] (0,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5);   % block cols{0}, critical value 1
	\fill[cell=posbase!44!white] (0.5,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5) (0.5,1.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 1
	\draw[gridlines] (0,0) grid (1,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,2) -- (0.5,2) -- (0.5,1) -- (0,1) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.15);
	\node[pplabel, text=posbase!70!black] at (0.5,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=6, delta(E)=3, critical values of the defect: 1; independent, irreducible, molecular  [six rows; added]
% principal partition: cols{0}->rows{0,1} lambda-1=1 | cols{1}->rows{2,3} lambda-1=1 | cols{2}->rows{4,5} lambda-1=1
\begin{tikzpicture}
	\fill[cell=posbase!44!white] (0,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5);   % block cols{0}, critical value 1
	\fill[cell=posbase!44!white] (0.5,1) rectangle +(0.5,0.5) (0.5,1.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 1
	\fill[cell=posbase!44!white] (1,2) rectangle +(0.5,0.5) (1,2.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 1
	\draw[gridlines] (0,0) grid (1.5,3);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,1) -- (0,1) -- cycle
	(0.5,1) -- (1,1) -- (1,2) -- (0.5,2) -- cycle
	(1,2) -- (1.5,2) -- (1.5,3) -- (1,3) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,3.15);
	\draw[ppfine] (1,-0.15) -- (1,3.15);
	\node[pplabel, text=posbase!70!black] at (0.75,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=2, f(E)=6, delta(E)=4, critical values of the defect: 2; independent, irreducible, molecular  [six rows; added]
% principal partition: cols{0}->rows{0,1,2} lambda-1=2 | cols{1}->rows{3,4,5} lambda-1=2
\begin{tikzpicture}
	\fill[cell=posbase!54!white] (0,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0,1) rectangle +(0.5,0.5);   % block cols{0}, critical value 2
	\fill[cell=posbase!54!white] (0.5,1.5) rectangle +(0.5,0.5) (0.5,2) rectangle +(0.5,0.5) (0.5,2.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 2
	\draw[gridlines] (0,0) grid (1,3);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,1.5) -- (0,1.5) -- cycle
	(0.5,1.5) -- (1,1.5) -- (1,3) -- (0.5,3) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,3.15);
	\node[pplabel, text=posbase!70!black] at (0.5,-0.22) {$2$};
\end{tikzpicture}
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=posbase!44!white] (0.5,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5);   % block cols{1}, critical value 1
	\draw[gridlines] (0,0) grid (1,1.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1.5) -- (0.5,1.5) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,1.65);
	\node[pplabel, text=sandbase!60!black] at (0.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (0.75,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 4 squares, |E|=2, f(E)=3, delta(E)=1, critical values of the defect: 0, 1; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1,2} lambda-1=1
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=posbase!44!white] (0.5,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5);   % block cols{1}, critical value 1
	\draw[gridlines] (0,0) grid (1,1.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,1.5) -- (0.5,1.5) -- (0.5,0.5) -- (0,0.5) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,1.65);
	\node[pplabel, text=sandbase!60!black] at (0.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (0.75,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 4 squares, |E|=2, f(E)=4, delta(E)=2, critical values of the defect: 0, 2; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1,2,3} lambda-1=2
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=posbase!54!white] (0.5,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5) (0.5,1.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 2
	\draw[gridlines] (0,0) grid (1,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,2) -- (0.5,2) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,2.15);
	\node[pplabel, text=sandbase!60!black] at (0.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (0.75,-0.22) {$2$};
\end{tikzpicture}\hspace{0.25cm}
% class: 4 squares, |E|=3, f(E)=4, delta(E)=1, critical values of the defect: 0, 1; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=posbase!44!white] (1,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 1
	\draw[gridlines] (0,0) grid (1.5,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,2) -- (1,2) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.15);
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\node[pplabel, text=sandbase!60!black] at (0.5,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=2, f(E)=4, delta(E)=2, critical values of the defect: 0, 2; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1,2,3} lambda-1=2
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=posbase!54!white] (0.5,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5) (0.5,1.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 2
	\draw[gridlines] (0,0) grid (1,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,2) -- (0.5,2) -- (0.5,0.5) -- (0,0.5) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,2.15);
	\node[pplabel, text=sandbase!60!black] at (0.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (0.75,-0.22) {$2$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=3, f(E)=4, delta(E)=1, critical values of the defect: 0, 1; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=posbase!44!white] (1,0) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 1
	\draw[gridlines] (0,0) grid (1.5,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,0) -- (1.5,0) -- (1.5,0.5) -- (1,0.5) -- cycle
	(1,1) -- (1.5,1) -- (1.5,2) -- (1,2) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.15);
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\node[pplabel, text=sandbase!60!black] at (0.5,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=3, f(E)=4, delta(E)=1, critical values of the defect: 0, 1/2; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1,2}->rows{1,2,3} lambda-1=1/2
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=posbase!38!white] (0.5,0.5) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5);   % block cols{1,2}, critical value 1/2
	\draw[gridlines] (0,0) grid (1.5,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1.5,0.5) -- (1.5,1) -- (1,1) -- (1,1.5) -- (0.5,1.5) -- cycle
	(1,1.5) -- (1.5,1.5) -- (1.5,2) -- (1,2) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,2.15);
	\node[pplabel, text=sandbase!60!black] at (0.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1,-0.22) {$\frac{1}{2}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=3, f(E)=4, delta(E)=1, critical values of the defect: 0, 1; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=posbase!44!white] (1,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 1
	\draw[gridlines] (0,0) grid (1.5,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,1) -- (0.5,1) -- (0.5,0.5) -- (0,0.5) -- cycle
	(1,1) -- (1.5,1) -- (1.5,2) -- (1,2) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.15);
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\node[pplabel, text=sandbase!60!black] at (0.5,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=2, f(E)=5, delta(E)=3, critical values of the defect: 0, 3; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1,2,3,4} lambda-1=3
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=posbase!60!white] (0.5,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5) (0.5,1.5) rectangle +(0.5,0.5) (0.5,2) rectangle +(0.5,0.5);   % block cols{1}, critical value 3
	\draw[gridlines] (0,0) grid (1,2.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,2.5) -- (0.5,2.5) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,2.65);
	\node[pplabel, text=sandbase!60!black] at (0.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (0.75,-0.22) {$3$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=2, f(E)=5, delta(E)=3, critical values of the defect: 1, 2; independent, irreducible
% principal partition: cols{0}->rows{0,1} lambda-1=1 | cols{1}->rows{2,3,4} lambda-1=2
\begin{tikzpicture}
	\fill[cell=posbase!44!white] (0,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5);   % block cols{0}, critical value 1
	\fill[cell=posbase!54!white] (0.5,1) rectangle +(0.5,0.5) (0.5,1.5) rectangle +(0.5,0.5) (0.5,2) rectangle +(0.5,0.5);   % block cols{1}, critical value 2
	\draw[gridlines] (0,0) grid (1,2.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,1) -- (0,1) -- cycle
	(0.5,1) -- (1,1) -- (1,2.5) -- (0.5,2.5) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,2.65);
	\node[pplabel, text=posbase!70!black] at (0.25,-0.22) {$1$};
	\node[pplabel, text=posbase!70!black] at (0.75,-0.22) {$2$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=3, f(E)=5, delta(E)=2, critical values of the defect: 0, 2; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2,3,4} lambda-1=2
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=posbase!54!white] (1,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5) (1,2) rectangle +(0.5,0.5);   % block cols{2}, critical value 2
	\draw[gridlines] (0,0) grid (1.5,2.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,2.5) -- (1,2.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.65);
	\draw[ppcoarse] (1,-0.15) -- (1,2.65);
	\node[pplabel, text=sandbase!60!black] at (0.5,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$2$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=3, f(E)=5, delta(E)=2, critical values of the defect: 0, 1; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1,2} lambda-1=1 | cols{2}->rows{3,4} lambda-1=1
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=posbase!44!white] (0.5,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5);   % block cols{1}, critical value 1
	\fill[cell=posbase!44!white] (1,1.5) rectangle +(0.5,0.5) (1,2) rectangle +(0.5,0.5);   % block cols{2}, critical value 1
	\draw[gridlines] (0,0) grid (1.5,2.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1.5) -- (0.5,1.5) -- cycle
	(1,1.5) -- (1.5,1.5) -- (1.5,2.5) -- (1,2.5) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,2.65);
	\draw[ppfine] (1,-0.15) -- (1,2.65);
	\node[pplabel, text=sandbase!60!black] at (0.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 5 squares, |E|=4, f(E)=5, delta(E)=1, critical values of the defect: 0, 1; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0 | cols{3}->rows{3,4} lambda-1=1
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=posbase!44!white] (1.5,1.5) rectangle +(0.5,0.5) (1.5,2) rectangle +(0.5,0.5);   % block cols{3}, critical value 1
	\draw[gridlines] (0,0) grid (2,2.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,2.5) -- (1.5,2.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.65);
	\draw[ppfine] (1,-0.15) -- (1,2.65);
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,2.65);
	\node[pplabel, text=sandbase!60!black] at (0.75,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.75,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=4, delta(E)=1, critical values of the defect: 0, 1; independent
% principal partition: cols{0,1}->rows{0,1} lambda-1=0 | cols{2}->rows{2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5);   % block cols{0,1}, critical value 0
	\fill[cell=posbase!44!white] (1,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 1
	\draw[gridlines] (0,0) grid (1.5,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,2) -- (1,2) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\node[pplabel, text=sandbase!60!black] at (0.5,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=4, delta(E)=1, critical values of the defect: 0, 1; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=posbase!44!white] (1,0.5) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 1
	\draw[gridlines] (0,0) grid (1.5,2);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (1.5,0.5) -- (1.5,2) -- (1,2) -- (1,1) -- (0.5,1) -- (0.5,0.5) -- (0,0.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.15);
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\node[pplabel, text=sandbase!60!black] at (0.5,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=4, delta(E)=1, critical values of the defect: 0, 1; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=posbase!44!white] (1,0) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 1
	\draw[gridlines] (0,0) grid (1.5,2);
	\draw[boundary] (0,0) -- (1.5,0) -- (1.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- (0.5,0.5) -- (0,0.5) -- cycle
	(1,1) -- (1.5,1) -- (1.5,2) -- (1,2) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.15);
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\node[pplabel, text=sandbase!60!black] at (0.5,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=4, delta(E)=1, critical values of the defect: 0, 1/2; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1,2}->rows{1,2,3} lambda-1=1/2
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=posbase!38!white] (0.5,0.5) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5);   % block cols{1,2}, critical value 1/2
	\draw[gridlines] (0,0) grid (1.5,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1.5,0.5) -- (1.5,2) -- (1,2) -- (1,1.5) -- (0.5,1.5) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,2.15);
	\node[pplabel, text=sandbase!60!black] at (0.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1,-0.22) {$\frac{1}{2}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=4, delta(E)=1, critical values of the defect: 0, 1/2; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1,2}->rows{1,2,3} lambda-1=1/2
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=posbase!38!white] (1,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5);   % block cols{1,2}, critical value 1/2
	\draw[gridlines] (0,0) grid (1.5,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(1,0) -- (1.5,0) -- (1.5,1) -- (1,1) -- (1,1.5) -- (0.5,1.5) -- (0.5,0.5) -- (1,0.5) -- cycle
	(1,1.5) -- (1.5,1.5) -- (1.5,2) -- (1,2) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,2.15);
	\node[pplabel, text=sandbase!60!black] at (0.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1,-0.22) {$\frac{1}{2}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=4, delta(E)=1, critical values of the defect: 0, 1; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2,3} lambda-1=1
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=posbase!44!white] (1,0) rectangle +(0.5,0.5) (1,0.5) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 1
	\draw[gridlines] (0,0) grid (1.5,2);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(1,0) -- (1.5,0) -- (1.5,2) -- (1,2) -- (1,1) -- (0.5,1) -- (0.5,0.5) -- (1,0.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.15);
	\draw[ppcoarse] (1,-0.15) -- (1,2.15);
	\node[pplabel, text=sandbase!60!black] at (0.5,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=2, f(E)=5, delta(E)=3, critical values of the defect: 1, 2; independent, irreducible
% principal partition: cols{0}->rows{0,1} lambda-1=1 | cols{1}->rows{2,3,4} lambda-1=2
\begin{tikzpicture}
	\fill[cell=posbase!44!white] (0,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5);   % block cols{0}, critical value 1
	\fill[cell=posbase!54!white] (0.5,0) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5) (0.5,1.5) rectangle +(0.5,0.5) (0.5,2) rectangle +(0.5,0.5);   % block cols{1}, critical value 2
	\draw[gridlines] (0,0) grid (1,2.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0.5,0.5) -- (0.5,1) -- (0,1) -- cycle
	(0.5,1) -- (1,1) -- (1,2.5) -- (0.5,2.5) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,2.65);
	\node[pplabel, text=posbase!70!black] at (0.25,-0.22) {$1$};
	\node[pplabel, text=posbase!70!black] at (0.75,-0.22) {$2$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=2, f(E)=5, delta(E)=3, critical values of the defect: 0, 3; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1,2,3,4} lambda-1=3
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=posbase!60!white] (0.5,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5) (0.5,1.5) rectangle +(0.5,0.5) (0.5,2) rectangle +(0.5,0.5);   % block cols{1}, critical value 3
	\draw[gridlines] (0,0) grid (1,2.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,2.5) -- (0.5,2.5) -- (0.5,0.5) -- (0,0.5) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,2.65);
	\node[pplabel, text=sandbase!60!black] at (0.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (0.75,-0.22) {$3$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=5, delta(E)=2, critical values of the defect: 1/2, 1; independent, irreducible
% principal partition: cols{0,1}->rows{0,1,2} lambda-1=1/2 | cols{2}->rows{3,4} lambda-1=1
\begin{tikzpicture}
	\fill[cell=posbase!38!white] (0,0) rectangle +(0.5,0.5) (0.5,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5);   % block cols{0,1}, critical value 1/2
	\fill[cell=posbase!44!white] (1,1.5) rectangle +(0.5,0.5) (1,2) rectangle +(0.5,0.5);   % block cols{2}, critical value 1
	\draw[gridlines] (0,0) grid (1.5,2.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,0.5) -- (0.5,0.5) -- (0.5,1) -- (0,1) -- cycle
	(0.5,1) -- (1,1) -- (1,1.5) -- (0.5,1.5) -- cycle
	(1,1.5) -- (1.5,1.5) -- (1.5,2.5) -- (1,2.5) -- cycle;
	\draw[ppcoarse] (1,-0.15) -- (1,2.65);
	\node[pplabel, text=posbase!70!black] at (0.5,-0.22) {$\frac{1}{2}$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=5, delta(E)=2, critical values of the defect: 0, 2; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2,3,4} lambda-1=2
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0) rectangle +(0.5,0.5) (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=posbase!54!white] (1,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5) (1,2) rectangle +(0.5,0.5);   % block cols{2}, critical value 2
	\draw[gridlines] (0,0) grid (1.5,2.5);
	\draw[boundary] (0,0) -- (1,0) -- (1,1) -- (0.5,1) -- (0.5,0.5) -- (0,0.5) -- cycle
	(1,1) -- (1.5,1) -- (1.5,2.5) -- (1,2.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.65);
	\draw[ppcoarse] (1,-0.15) -- (1,2.65);
	\node[pplabel, text=sandbase!60!black] at (0.5,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$2$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=5, delta(E)=2, critical values of the defect: 0, 1; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1,2} lambda-1=1 | cols{2}->rows{3,4} lambda-1=1
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=posbase!44!white] (0.5,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5);   % block cols{1}, critical value 1
	\fill[cell=posbase!44!white] (1,0.5) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5) (1,2) rectangle +(0.5,0.5);   % block cols{2}, critical value 1
	\draw[gridlines] (0,0) grid (1.5,2.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1.5,0.5) -- (1.5,1) -- (1,1) -- (1,1.5) -- (0.5,1.5) -- cycle
	(1,1.5) -- (1.5,1.5) -- (1.5,2.5) -- (1,2.5) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,2.65);
	\draw[ppfine] (1,-0.15) -- (1,2.65);
	\node[pplabel, text=sandbase!60!black] at (0.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=5, delta(E)=2, critical values of the defect: 0, 1; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1,2} lambda-1=1 | cols{2}->rows{3,4} lambda-1=1
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=posbase!44!white] (0.5,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5);   % block cols{1}, critical value 1
	\fill[cell=posbase!44!white] (1,0) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5) (1,2) rectangle +(0.5,0.5);   % block cols{2}, critical value 1
	\draw[gridlines] (0,0) grid (1.5,2.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1.5) -- (0.5,1.5) -- cycle
	(1,0) -- (1.5,0) -- (1.5,0.5) -- (1,0.5) -- cycle
	(1,1.5) -- (1.5,1.5) -- (1.5,2.5) -- (1,2.5) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,2.65);
	\draw[ppfine] (1,-0.15) -- (1,2.65);
	\node[pplabel, text=sandbase!60!black] at (0.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=5, delta(E)=2, critical values of the defect: 0, 2; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2,3,4} lambda-1=2
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=posbase!54!white] (1,0) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5) (1,2) rectangle +(0.5,0.5);   % block cols{2}, critical value 2
	\draw[gridlines] (0,0) grid (1.5,2.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,0) -- (1.5,0) -- (1.5,0.5) -- (1,0.5) -- cycle
	(1,1) -- (1.5,1) -- (1.5,2.5) -- (1,2.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.65);
	\draw[ppcoarse] (1,-0.15) -- (1,2.65);
	\node[pplabel, text=sandbase!60!black] at (0.5,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$2$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=5, delta(E)=1, critical values of the defect: 0, 1/2; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2,3}->rows{2,3,4} lambda-1=1/2
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=posbase!38!white] (1,1) rectangle +(0.5,0.5) (1.5,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5) (1.5,2) rectangle +(0.5,0.5);   % block cols{2,3}, critical value 1/2
	\draw[gridlines] (0,0) grid (2,2.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,1) -- (2,1) -- (2,1.5) -- (1.5,1.5) -- (1.5,2) -- (1,2) -- cycle
	(1.5,2) -- (2,2) -- (2,2.5) -- (1.5,2.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.65);
	\draw[ppcoarse] (1,-0.15) -- (1,2.65);
	\node[pplabel, text=sandbase!60!black] at (0.5,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.5,-0.22) {$\frac{1}{2}$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=5, delta(E)=1, critical values of the defect: 0, 1; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0 | cols{3}->rows{3,4} lambda-1=1
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=posbase!44!white] (1.5,0.5) rectangle +(0.5,0.5) (1.5,1.5) rectangle +(0.5,0.5) (1.5,2) rectangle +(0.5,0.5);   % block cols{3}, critical value 1
	\draw[gridlines] (0,0) grid (2,2.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle
	(1.5,0.5) -- (2,0.5) -- (2,1) -- (1.5,1) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,2.5) -- (1.5,2.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.65);
	\draw[ppfine] (1,-0.15) -- (1,2.65);
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,2.65);
	\node[pplabel, text=sandbase!60!black] at (0.75,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.75,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=5, delta(E)=1, critical values of the defect: 0, 1; independent
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0 | cols{3}->rows{3,4} lambda-1=1
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,0) rectangle +(0.5,0.5) (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=posbase!44!white] (1.5,1.5) rectangle +(0.5,0.5) (1.5,2) rectangle +(0.5,0.5);   % block cols{3}, critical value 1
	\draw[gridlines] (0,0) grid (2,2.5);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,0) -- (1.5,0) -- (1.5,0.5) -- (1,0.5) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,2.5) -- (1.5,2.5) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,2.65);
	\draw[ppfine] (1,-0.15) -- (1,2.65);
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,2.65);
	\node[pplabel, text=sandbase!60!black] at (0.75,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.75,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=5, f(E)=6, delta(E)=1, critical values of the defect: 0, 1; independent  [six rows; added]
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0 | cols{3}->rows{3} lambda-1=0 | cols{4}->rows{4,5} lambda-1=1
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=sandbase!50!white] (1.5,1.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 0
	\fill[cell=posbase!44!white] (2,2) rectangle +(0.5,0.5) (2,2.5) rectangle +(0.5,0.5);   % block cols{4}, critical value 1
	\draw[gridlines] (0,0) grid (2.5,3);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle
	(2,2) -- (2.5,2) -- (2.5,3) -- (2,3) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,3.15);
	\draw[ppfine] (1,-0.15) -- (1,3.15);
	\draw[ppfine] (1.5,-0.15) -- (1.5,3.15);
	\draw[ppcoarse] (2,-0.15) -- (2,3.15);
	\node[pplabel, text=sandbase!60!black] at (1,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (2.25,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=6, delta(E)=2, critical values of the defect: 0, 2; independent  [six rows; added]
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2} lambda-1=0 | cols{3}->rows{3,4,5} lambda-1=2
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=sandbase!50!white] (1,1) rectangle +(0.5,0.5);   % block cols{2}, critical value 0
	\fill[cell=posbase!54!white] (1.5,1.5) rectangle +(0.5,0.5) (1.5,2) rectangle +(0.5,0.5) (1.5,2.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 2
	\draw[gridlines] (0,0) grid (2,3);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle
	(1.5,1.5) -- (2,1.5) -- (2,3) -- (1.5,3) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,3.15);
	\draw[ppfine] (1,-0.15) -- (1,3.15);
	\draw[ppcoarse] (1.5,-0.15) -- (1.5,3.15);
	\node[pplabel, text=sandbase!60!black] at (0.75,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.75,-0.22) {$2$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=4, f(E)=6, delta(E)=2, critical values of the defect: 0, 1; independent  [six rows; added]
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2,3} lambda-1=1 | cols{3}->rows{4,5} lambda-1=1
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=posbase!44!white] (1,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 1
	\fill[cell=posbase!44!white] (1.5,2) rectangle +(0.5,0.5) (1.5,2.5) rectangle +(0.5,0.5);   % block cols{3}, critical value 1
	\draw[gridlines] (0,0) grid (2,3);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,2) -- (1,2) -- cycle
	(1.5,2) -- (2,2) -- (2,3) -- (1.5,3) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,3.15);
	\draw[ppcoarse] (1,-0.15) -- (1,3.15);
	\draw[ppfine] (1.5,-0.15) -- (1.5,3.15);
	\node[pplabel, text=sandbase!60!black] at (0.5,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.5,-0.22) {$1$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=6, delta(E)=3, critical values of the defect: 0, 3; independent  [six rows; added]
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1} lambda-1=0 | cols{2}->rows{2,3,4,5} lambda-1=3
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=sandbase!50!white] (0.5,0.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 0
	\fill[cell=posbase!60!white] (1,1) rectangle +(0.5,0.5) (1,1.5) rectangle +(0.5,0.5) (1,2) rectangle +(0.5,0.5) (1,2.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 3
	\draw[gridlines] (0,0) grid (1.5,3);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle
	(1,1) -- (1.5,1) -- (1.5,3) -- (1,3) -- cycle;
	\draw[ppfine] (0.5,-0.15) -- (0.5,3.15);
	\draw[ppcoarse] (1,-0.15) -- (1,3.15);
	\node[pplabel, text=sandbase!60!black] at (0.5,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$3$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=3, f(E)=6, delta(E)=3, critical values of the defect: 0, 1, 2; independent  [six rows; added]
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1,2} lambda-1=1 | cols{2}->rows{3,4,5} lambda-1=2
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=posbase!44!white] (0.5,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5);   % block cols{1}, critical value 1
	\fill[cell=posbase!54!white] (1,1.5) rectangle +(0.5,0.5) (1,2) rectangle +(0.5,0.5) (1,2.5) rectangle +(0.5,0.5);   % block cols{2}, critical value 2
	\draw[gridlines] (0,0) grid (1.5,3);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,1.5) -- (0.5,1.5) -- cycle
	(1,1.5) -- (1.5,1.5) -- (1.5,3) -- (1,3) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,3.15);
	\draw[ppcoarse] (1,-0.15) -- (1,3.15);
	\node[pplabel, text=sandbase!60!black] at (0.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (0.75,-0.22) {$1$};
	\node[pplabel, text=posbase!70!black] at (1.25,-0.22) {$2$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=2, f(E)=6, delta(E)=4, critical values of the defect: 0, 4; independent  [six rows; added]
% principal partition: cols{0}->rows{0} lambda-1=0 | cols{1}->rows{1,2,3,4,5} lambda-1=4
\begin{tikzpicture}
	\fill[cell=sandbase!50!white] (0,0) rectangle +(0.5,0.5);   % block cols{0}, critical value 0
	\fill[cell=posbase!66!white] (0.5,0.5) rectangle +(0.5,0.5) (0.5,1) rectangle +(0.5,0.5) (0.5,1.5) rectangle +(0.5,0.5) (0.5,2) rectangle +(0.5,0.5) (0.5,2.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 4
	\draw[gridlines] (0,0) grid (1,3);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle
	(0.5,0.5) -- (1,0.5) -- (1,3) -- (0.5,3) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,3.15);
	\node[pplabel, text=sandbase!60!black] at (0.25,-0.22) {$0$};
	\node[pplabel, text=posbase!70!black] at (0.75,-0.22) {$4$};
\end{tikzpicture}\hspace{0.25cm}
% class: 6 squares, |E|=2, f(E)=6, delta(E)=4, critical values of the defect: 1, 3; independent, irreducible  [six rows; added]
% principal partition: cols{0}->rows{0,1} lambda-1=1 | cols{1}->rows{2,3,4,5} lambda-1=3
\begin{tikzpicture}
	\fill[cell=posbase!44!white] (0,0) rectangle +(0.5,0.5) (0,0.5) rectangle +(0.5,0.5);   % block cols{0}, critical value 1
	\fill[cell=posbase!60!white] (0.5,1) rectangle +(0.5,0.5) (0.5,1.5) rectangle +(0.5,0.5) (0.5,2) rectangle +(0.5,0.5) (0.5,2.5) rectangle +(0.5,0.5);   % block cols{1}, critical value 3
	\draw[gridlines] (0,0) grid (1,3);
	\draw[boundary] (0,0) -- (0.5,0) -- (0.5,1) -- (0,1) -- cycle
	(0.5,1) -- (1,1) -- (1,3) -- (0.5,3) -- cycle;
	\draw[ppcoarse] (0.5,-0.15) -- (0.5,3.15);
	\node[pplabel, text=posbase!70!black] at (0.25,-0.22) {$1$};
	\node[pplabel, text=posbase!70!black] at (0.75,-0.22) {$3$};
\end{tikzpicture}
